Low-resolution simulations of vesicle suspensions in 2D

Vesicle suspensions appear in many biological and industrial applications. These suspensions are characterized by rich and complex dynamics of vesicles due to their interaction with the bulk fluid, and their large deformations and nonlinear elastic properties. Many existing state-of-the-art numerical schemes can resolve such complex vesicle flows. However, even when using provably optimal algorithms, these simulations can be computationally expensive, especially for suspensions with a large number of vesicles. In this paper, we investigate the effect of a number of algorithmic empirical fixes in an attempt to make low-resolution simulations more stable and more predictive. Based on our empirical studies for a number of flow configurations, we propose a scheme that attempts to integrate these fixes in a systematic way. This low-resolution scheme is an extension of our previous work Quaife and Biros (2014) and Quaife and Biros (2016). Our low-resolution correction algorithms (LRCA) include anti-aliasing and membrane reparametrization for avoiding spurious oscillations in vesicles' membranes, adaptive time stepping and a repulsion force for handling vesicle collisions and, correction of vesicles' area and arc-length for maintaining physical vesicle shapes. We perform a systematic error analysis by comparing the low-resolution simulations of dilute and dense suspensions with their high-fidelity, fully resolved, counterparts. We observe that the LRCA enables both efficient and statistically accurate low-resolution simulations of vesicle suspensions, while it can be 10x to 100x faster.

==> figs/aliasingN12_deriv.tikz <==
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.4\textwidth,
  xmin = -6,
  xmax = 6,
  xtick = {-6,-3,0,3,6},
  xlabel = {$k$},
  xlabel style = {yshift = 5pt},
  ymin = 1.0e-6,
  ymax = 1.0e-0,
  ytick = {1e-6,1e-4,1e-2,1e0},
  ymode = log,
  ylabel = {Error},
  ylabel style = {yshift = 0pt},
  legend entries = {Aliased, Anti-Aliased},
  legend style = {draw=none},
  legend cell align = left,
  legend style = {at={(0.75,0.7)},anchor=north},
  title = {{$N=12$ \quad $\alpha=4$}}
  ]

% Aliased error
\addplot [color=blue,only marks,mark=*] table{
-5 4.147060413725352e-02
-3 3.321552634563704e-02
-1 3.308187302019867e-02
+1 6.616374604039738e-02
+3 1.602121069748798e-01
+5 3.775533174666825e-01
};

% Anti-Aliased error
\addplot [color=red,only marks,mark=*] table{
-5 8.265165353726008e-06
-3 4.762296123364542e-06
-1 5.825256355491739e-06
+1 1.165051271047608e-05
+3 2.539160500212286e-05
+5 5.504874225853487e-05
};


\end{axis}


\end{tikzpicture}



==> figs/aliasingN12_layer.tikz <==
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.4\textwidth,
  xmin = -6,
  xmax = 6,
  xtick = {-6,-3,0,3,6},
  xlabel = {$k$},
  xlabel style = {yshift = 5pt},
  ymin = 1.0e-16,
  ymax = 1.0e0,
  ytick = {1e-16,1e-8,1e-0},
  ymode = log,
  ylabel = {Error},
  ylabel style = {yshift = 0pt},
  legend entries = {Aliased, Anti-Aliased},
  legend style = {draw=none},
  legend cell align = left,
  legend pos = south east,
  title = {{$N=12$ \quad $\alpha = 4$}}
  ]

% Aliased error
\addplot [color=blue,only marks,mark=*] table{
-5 1.907397994023494e-03
-3 4.991538938668244e-04
-1 2.153774560247649e-03
+1 1.453796692976720e-03
+3 1.069594622552648e-03
+5 1.756772046913773e-03
};

% Anti-Aliased error
\addplot [color=red,only marks,mark=*] table{
-5 1.175544731900866e-10
-3 1.924129968750502e-10
-1 7.815024450929604e-10
+1 4.020081525912802e-10
+3 1.885114708802130e-10
+5 4.215821200550322e-10
};


\end{axis}


\end{tikzpicture}



==> figs/aliasingN16_deriv.tikz <==
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.4\textwidth,
  xmin = -8,
  xmax = 8,
  xtick = {-8,-4,0,4,8},
  xlabel = {$k$},
  xlabel style = {yshift = 5pt},
  ymin = 1.0e-6,
  ymax = 1.0e-0,
  ytick = {1e-6,1e-4,1e-2,1e0},
  ymode = log,
  ylabel = {Error},
  ylabel style = {yshift = 0pt},
%  legend entries = {Aliased, Anti-Aliased},
%  legend style = {draw=none},
%  legend style = {at={(0.8,0.6)},anchor=north},
  title = {{$N=16$ \quad $\alpha=3$}}
  ]

% Aliased error
\addplot [color=blue,only marks,mark=*] table{
-7 1.073076422103312e-02
-5 2.488129844563628e-02
-3 1.625390453613296e-02
-1 1.678351321171157e-02
+1 3.356702642342332e-02
+3 7.934365457872801e-02
+5 1.844891429647213e-01
+7 4.099069816787672e-01
};

% Anti-Aliased error
\addplot [color=red,only marks,mark=*] table{
-7 1.856529124647493e-05
-5 8.265165351809227e-06
-3 4.762296120572701e-06
-1 5.825256352194450e-06
+1 1.165051270711469e-05
+3 2.539160499898798e-05
+5 5.504874225657407e-05
+7 1.180326563790985e-04
};


\end{axis}


\end{tikzpicture}



==> figs/aliasingN16_layer.tikz <==
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.4\textwidth,
  xmin = -8,
  xmax = 8,
  xtick = {-8,-4,0,4,8},
  xlabel = {$k$},
  xlabel style = {yshift = 5pt},
  ymin = 1.0e-16,
  ymax = 1.0e0,
  ytick = {1e-16,1e-8,1e-0},
  ymode = log,
  ylabel = {Error},
  ylabel style = {yshift = 0pt},
%  legend entries = {Aliased, Anti-Aliased},
%  legend style = {draw=none},
%  legend style = {at={(0.8,0.6)},anchor=north},
  title = {{$N=16$ \quad $\alpha=4$}}
  ]

% Aliased error
\addplot [color=blue,only marks,mark=*] table{
-7 4.839363075241133e-04
-5 2.050525186009074e-04
-3 9.428873508730829e-05
-1 3.149104866227687e-04
+1 1.886252140516890e-04
+3 1.230595148565249e-04
+5 2.042936106967242e-04
+7 3.853063802630689e-04
};

% Anti-Aliased error
\addplot [color=red,only marks,mark=*] table{
-7 1.353766735694010e-11
-5 4.563770283063636e-12
-3 1.468195828470418e-12
-1 1.989117824589593e-12
+1 9.703226438373350e-13
+3 1.996416020961174e-12
+5 1.187576432431696e-11
+7 3.986484225911901e-11
};


\end{axis}


\end{tikzpicture}



==> figs/aliasingN24_deriv.tikz <==
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.4\textwidth,
  xmin = -12,
  xmax = 12,
  xtick = {-12,-6,0,6,12},
  xlabel = {$k$},
  xlabel style = {yshift = 5pt},
  ymin = 1.0e-6,
  ymax = 1.0e-0,
  ytick = {1e-6,1e-4,1e-2,1e0},
  ymode = log,
  ylabel = {Error},
  ylabel style = {yshift = 0pt},
%  legend entries = {Aliased, Anti-Aliased},
%  legend style = {draw=none},
%  legend style = {at={(0.8,0.6)},anchor=north},
  title = {{$N=24$ \quad $\alpha=2$}}
  ]

% Aliased error
\addplot [color=blue,only marks,mark=*] table{
-11 4.912331336074843e-02
-9 4.704664988831683e-03
-7 8.100217338797537e-03
-5 4.858752348276967e-03
-3 2.855200742958988e-03
-1 3.132825647901532e-03
+1 6.265651295803466e-03
+3 1.432120213334397e-02
+5 3.245701594225098e-02
+7 7.177941154043017e-02
+9 1.547853351850682e-01
+11 3.251661260797103e-01
};

% Anti-Aliased error
\addplot [color=red,only marks,mark=*] table{
-11 7.704452184619908e-05
-9 4.006620782938741e-05
-7 1.856529123640851e-05
-5 8.265165347771424e-06
-3 4.762296119662681e-06
-1 5.825256352753742e-06
+1 1.165051270792047e-05
+3 2.539160499966036e-05
+5 5.504874225629755e-05
+7 1.180326563769799e-04
+9 2.509719550407907e-04
+11 5.300302774969602e-04
};


\end{axis}


\end{tikzpicture}



==> figs/aliasingN24_layer.tikz <==
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.4\textwidth,
  xmin = -12,
  xmax = 12,
  xtick = {-12,-6,0,6,12},
  xlabel = {$k$},
  xlabel style = {yshift = 5pt},
  ymin = 1.0e-16,
  ymax = 1.0e-0,
  ytick = {1e-16,1e-8,1e0},
  ymode = log,
  ylabel = {Error},
  ylabel style = {yshift = 0pt},
%  legend entries = {Aliased, Anti-Aliased},
%  legend style = {draw=none},
%  legend style = {at={(0.8,0.6)},anchor=north},
  title = {{$N=24$ \quad $\alpha=5$}}
  ]

% Aliased error
\addplot [color=blue,only marks,mark=*] table{
-11 4.256197554011164e-05
-9 1.930168296628391e-05
-7 8.816083143751436e-06
-5 4.145560293917091e-06
-3 3.028228226814919e-06
-1 9.701055343682879e-06
+1 5.277921944520581e-06
+3 2.808837136125676e-06
+5 4.771429101795270e-06
+7 8.093575299136480e-06
+9 1.566205303949091e-05
+11 3.314621806589346e-05
};

% Anti-Aliased error
\addplot [color=red,only marks,mark=*] table{
-11 1.458057169654969e-13
-9 7.072053983561286e-14
-7 2.775947277156472e-14
-5 9.097307951939829e-15
-3 2.096777561113693e-15
-1 2.187941802901245e-16
+1 7.588019945828043e-16
+3 1.277373368863105e-15
+5 9.939776059961801e-15
+7 5.042982068707388e-14
+9 1.472260585296673e-13
+11 2.857128224020975e-13
};


\end{axis}


\end{tikzpicture}



==> figs/aliasingN32_deriv.tikz <==
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.4\textwidth,
  xmin = -16,
  xmax = 16,
  xtick = {-16,-8,0,8,16},
  xlabel = {$k$},
  xlabel style = {yshift = 5pt},
  ymin = 1.0e-6,
  ymax = 1.0e-0,
  ytick = {1e-6,1e-4,1e-2,1e0},
  ymode = log,
  ylabel = {Error},
  ylabel style = {yshift = 0pt},
%  legend entries = {Aliased, Anti-Aliased},
%  legend style = {draw=none},
%  legend style = {at={(0.8,0.6)},anchor=north},
  title = {{$N=32$ \quad $\alpha=1.5$}}
  ]

% Aliased error
\addplot [color=blue,only marks,mark=*] table{
-15 6.390186377580721e-02
-13 8.547610927201169e-03
-11 1.582958542880021e-03
-9 2.230909802116491e-03
-7 1.358212233963117e-03
-5 6.767801586656984e-04
-3 3.886917450420155e-04
-1 4.464785364574605e-04
+1 8.929570729147161e-04
+3 1.997226009386603e-03
+5 4.439872827107595e-03
+7 9.705085519953511e-03
+9 2.089246391823021e-02
+11 4.432580180657873e-02
+13 9.265080616121177e-02
+15 1.911437821323900e-01
};

 Anti-Aliased error
\addplot [color=red,only marks,mark=*] table{
-15 1.152273160812851e-04
-13 1.222818418070630e-04
-11 7.704452188829601e-05
-9 4.006620786301955e-05
-7 1.856529125557067e-05
-5 8.265165357579124e-06
-3 4.762296124437676e-06
-1 5.825256355621073e-06
+1 1.165051271090840e-05
+3 2.539160500370958e-05
+5 5.504874226329137e-05
+7 1.180326563900547e-04
+9 2.509719550682934e-04
+11 5.300302775543883e-04
+13 1.112363635429560e-03
+15 2.319877774136744e-03
};


\end{axis}

\end{tikzpicture}



==> figs/aliasingN32_layer.tikz <==
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
  width = 0.4\textwidth,
  xmin = -16,
  xmax = 16,
  xtick = {-16,-8,0,8,16},
  xlabel = {$k$},
  xlabel style = {yshift = 5pt},
  ymin = 1.0e-16,
  ymax = 1.0e-0,
  ytick = {1e-16,1e-8,1e0},
  ymode = log,
  ylabel = {Error},
  ylabel style = {yshift = 0pt},
  title = {{$N=32$ \quad $\alpha=6$}}
  ]

% Aliased error
\addplot [color=blue,only marks,mark=*] table{
-15 5.069060139805772e-06
-13 2.309524476914593e-06
-11 1.053284942772067e-06
-9 4.710105434467186e-07
-7 2.064561169421035e-07
-5 1.043996869265469e-07
-3 1.054891408957658e-07
-1 3.795086847586811e-07
+1 1.999634447137742e-07
+3 9.370212704608087e-08
+5 1.615705047538552e-07
+7 2.585539338832250e-07
+9 4.286732831225018e-07
+11 8.695964009070511e-07
+13 1.911950654892104e-06
+15 4.039357114048784e-06
};

% Anti-Aliased error
\addplot [color=red,only marks,mark=*] table{
-15 4.152150571460241e-13
-13 2.803157212057122e-13
-11 1.592598565158554e-13
-9 7.573867269867849e-14
-7 3.042425521954532e-14
-5 1.043207189266274e-14
-3 2.380504170756641e-15
-1 7.293139343004151e-16
+1 8.513002614336331e-16
+3 6.443706326918795e-16
+5 8.868573061980173e-15
+7 5.105833283369368e-14
+9 1.610353347228538e-13
+11 3.359842670963867e-13
+13 5.183819771131037e-13
+15 6.272702895877702e-13
};


\end{axis}

\end{tikzpicture}


